A Comprehensive Formal Security Analysis of OAuth 2.0

The OAuth 2.0 protocol is one of the most widely deployed authorization/single sign-on (SSO) protocols and also serves as the foundation for the new SSO standard OpenID Connect. Despite the popularity of OAuth, so far analysis efforts were mostly targeted at finding bugs in specific implementations and were based on formal models which abstract from many web features or did not provide a formal treatment at all. In this paper, we carry out the first extensive formal analysis of the OAuth 2.0 standard in an expressive web model. Our analysis aims at establishing strong authorization, authentication, and session integrity guarantees, for which we provide formal definitions. In our formal analysis, all four OAuth grant types (authorization code grant, implicit grant, resource owner password credentials grant, and the client credentials grant) are covered. They may even run simultaneously in the same and different relying parties and identity providers, where malicious relying parties, identity providers, and browsers are considered as well. Our modeling and analysis of the OAuth 2.0 standard assumes that security recommendations and best practices are followed, in order to avoid obvious and known attacks. When proving the security of OAuth in our model, we discovered four attacks which break the security of OAuth. The vulnerabilities can be exploited in practice and are present also in OpenID Connect. We propose fixes for the identified vulnerabilities, and then, for the first time, actually prove the security of OAuth in an expressive web model. In particular, we show that the fixed version of OAuth (with security recommendations and best practices in place) provides the authorization, authentication, and session integrity properties we specify.

==> figure-oauth-auth-code-grant-attack.tex <==
 \scriptsize{ \newlength\blockExtraHeightAECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightAECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{$\mi{idp}$}}
\setlength\blockExtraHeightAECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightAECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightBECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightBECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{$\mi{attacker}$}}
\setlength\blockExtraHeightBECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightBECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightCECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightCECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{Redirect to Attacker /authEP with $\mi{client\_id}'$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightCECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightCECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightDECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightDECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{Redirect to HIdP /authEP with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightDECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightDECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightEECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightEECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightEECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightEECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightFECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightFECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightFECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightFECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightGECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightGECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightGECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightGECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightHECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightHECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{Redirect to RP $\mi{redirect\_uri}$ with $\mi{code}$, $\mi{state}$}}
\setlength\blockExtraHeightHECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightHECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightIECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightIECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{state}$}}
\setlength\blockExtraHeightIECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightIECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightJECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightJECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{client\_id}'$, $\mi{redirect\_uri}$, $\mi{client\_secret}'$}}
\setlength\blockExtraHeightJECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightJECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightBAECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightBAECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightBAECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightBAECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightBBECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightBBECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$}}
\setlength\blockExtraHeightBBECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightBBECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightBCECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightBCECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBCECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightBCECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightBDECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightBDECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBDECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightBDECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}
\newlength\blockExtraHeightBEECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB
\settototalheight\blockExtraHeightBEECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\parbox{0.4\linewidth}{protected resource}}
\setlength\blockExtraHeightBEECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB{\dimexpr \blockExtraHeightBEECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB - 4ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={3.5cm,between origins}, row sep=4.5ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](Attacker-start-0){Attacker (AIdP)}; & \node[draw,anchor=base](HIdP-start-0){HIdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(Attacker-0){}; & \node(HIdP-0){};\\[\blockExtraHeightAECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-1){}; & \node(RP-1){}; & \node(Attacker-1){}; & \node(HIdP-1){};\\[\blockExtraHeightBECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-2){}; & \node(RP-2){}; & \node(Attacker-2){}; & \node(HIdP-2){};\\[\blockExtraHeightCECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-3){}; & \node(RP-3){}; & \node(Attacker-3){}; & \node(HIdP-3){};\\[\blockExtraHeightDECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-4){}; & \node(RP-4){}; & \node(Attacker-4){}; & \node(HIdP-4){};\\[\blockExtraHeightEECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-5){}; & \node(RP-5){}; & \node(Attacker-5){}; & \node(HIdP-5){};\\[\blockExtraHeightFECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-6){}; & \node(RP-6){}; & \node(Attacker-6){}; & \node(HIdP-6){};\\[\blockExtraHeightGECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-7){}; & \node(RP-7){}; & \node(Attacker-7){}; & \node(HIdP-7){};\\[\blockExtraHeightHECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-8){}; & \node(RP-8){}; & \node(Attacker-8){}; & \node(HIdP-8){};\\[\blockExtraHeightIECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-9){}; & \node(RP-9){}; & \node(Attacker-9){}; & \node(HIdP-9){};\\[\blockExtraHeightJECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-10){}; & \node(RP-10){}; & \node(Attacker-10){}; & \node(HIdP-10){};\\[\blockExtraHeightBAECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-11){}; & \node(RP-11){}; & \node(Attacker-11){}; & \node(HIdP-11){};\\[\blockExtraHeightBBECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-12){}; & \node(RP-12){}; & \node(Attacker-12){}; & \node(HIdP-12){};\\[\blockExtraHeightBCECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-13){}; & \node(RP-13){}; & \node(Attacker-13){}; & \node(HIdP-13){};\\[\blockExtraHeightBDECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node(Browser-14){}; & \node(RP-14){}; & \node(Attacker-14){}; & \node(HIdP-14){};\\[\blockExtraHeightBEECBHdHGAJFafEeEJJaJGbcHAHDGdEfGB]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](Attacker-end-1){/Attacker (AIdP)}; & \node[draw,anchor=base](HIdP-end-1){/HIdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{acg-att-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{idp}$\end{center}} (Attacker-0); 

\draw[->] (Attacker-1) to node [above=2.6pt, anchor=base]{\protostep{acg-start-req-manipulated} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{attacker}$\end{center}} (RP-1); 

\draw[->] (RP-2) to node [above=2.6pt, anchor=base]{\protostep{acg-att-start-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to Attacker /authEP with $\mi{client\_id}'$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (Attacker-2); 

\draw[->] (Attacker-3) to node [above=2.6pt, anchor=base]{\protostep{acg-att-start-resp-manipulated} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to HIdP /authEP with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (Browser-3); 

\draw[->] (Browser-4) to node [above=2.6pt, anchor=base]{\protostep{acg-att-idp-auth-req-1} \textbf{GET /authEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (HIdP-4); 

\draw[->] (HIdP-5) to node [above=2.6pt, anchor=base]{\protostep{acg-att-idp-auth-resp-1} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-5); 

\draw[->] (Browser-6) to node [above=2.6pt, anchor=base]{\protostep{acg-att-idp-auth-req-2} \textbf{POST /authEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$\end{center}} (HIdP-6); 

\draw[->] (HIdP-7) to node [above=2.6pt, anchor=base]{\protostep{acg-att-idp-auth-resp-2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to RP $\mi{redirect\_uri}$ with $\mi{code}$, $\mi{state}$\end{center}} (Browser-7); 

\draw[->] (Browser-8) to node [above=2.6pt, anchor=base]{\protostep{acg-att-redir-ep-req} \textbf{GET $\mi{redirect\_uri}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{state}$\end{center}} (RP-8); 

\draw[->] (RP-9) to node [above=2.6pt, anchor=base]{\protostep{acg-att-token-req} \textbf{POST /tokenEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{client\_id}'$, $\mi{redirect\_uri}$, $\mi{client\_secret}'$\end{center}} (Attacker-9); 

\draw [dashed] (Browser-10.west) -- (HIdP-10.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-10.west) {Continued attack to break authorization:};

\draw[->] (Attacker-11) to node [above=2.6pt, anchor=base]{\protostep{acg-att-token-aidp-req} \textbf{POST /tokenEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$\end{center}} (HIdP-11); 

\draw[->] (HIdP-12) to node [above=2.6pt, anchor=base]{\protostep{acg-att-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (Attacker-12); 

\draw[->] (Attacker-13) to node [above=2.6pt, anchor=base]{\protostep{acg-att-resource-req} \textbf{GET /resource}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (HIdP-13); 

\draw[->] (HIdP-14) to node [above=2.6pt, anchor=base]{\protostep{acg-att-resource-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} protected resource\end{center}} (Attacker-14); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (Attacker-start-0) -- (Attacker-end-1);
\draw [color=gray] (HIdP-start-0) -- (HIdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-oauth-auth-code-grant.tex <==
 \scriptsize{ \newlength\blockExtraHeightAIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightAIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{$\mi{idp}$}}
\setlength\blockExtraHeightAIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightAIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightBIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightBIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{Redirect to IdP /authEP with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightBIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightBIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightCIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightCIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightCIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightCIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightDIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightDIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightDIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightDIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightEIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightEIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightEIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightEIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightFIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightFIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{Redirect to RP $\mi{redirect\_uri}$ with $\mi{code}$, $\mi{state}$}}
\setlength\blockExtraHeightFIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightFIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightGIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightGIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{state}$}}
\setlength\blockExtraHeightGIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightGIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightHIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightHIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}$}}
\setlength\blockExtraHeightHIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightHIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightIIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightIIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightIIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightIIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightJIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightJIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightJIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightJIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightBAIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightBAIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBAIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightBAIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightBBIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightBBIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{protected resource}}
\setlength\blockExtraHeightBBIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightBBIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightBCIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightBCIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightBCIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightBCIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightBDIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightBDIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBDIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightBDIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightBEIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightBEIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{$\mi{user\_id}$, $\mi{client\_id}$}}
\setlength\blockExtraHeightBEIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightBEIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}
\newlength\blockExtraHeightBFIcHFJEedAFceEbcFJdcbBbDdIGfEedFB
\settototalheight\blockExtraHeightBFIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\parbox{0.4\linewidth}{$\mi{session\_cookie}$}}
\setlength\blockExtraHeightBFIcHFJEedAFceEbcFJdcbBbDdIGfEedFB{\dimexpr \blockExtraHeightBFIcHFJEedAFceEbcFJdcbBbDdIGfEedFB - 3ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={6cm,between origins}, row sep=4.5ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](IdP-start-0){IdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(IdP-0){};\\[\blockExtraHeightAIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-1){}; & \node(RP-1){}; & \node(IdP-1){};\\[\blockExtraHeightBIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-2){}; & \node(RP-2){}; & \node(IdP-2){};\\[\blockExtraHeightCIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-3){}; & \node(RP-3){}; & \node(IdP-3){};\\[\blockExtraHeightDIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-4){}; & \node(RP-4){}; & \node(IdP-4){};\\[\blockExtraHeightEIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-5){}; & \node(RP-5){}; & \node(IdP-5){};\\[\blockExtraHeightFIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-6){}; & \node(RP-6){}; & \node(IdP-6){};\\[\blockExtraHeightGIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-7){}; & \node(RP-7){}; & \node(IdP-7){};\\[\blockExtraHeightHIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-8){}; & \node(RP-8){}; & \node(IdP-8){};\\[\blockExtraHeightIIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-9){}; & \node(RP-9){}; & \node(IdP-9){};\\[\blockExtraHeightJIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-10){}; & \node(RP-10){}; & \node(IdP-10){};\\[\blockExtraHeightBAIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-11){}; & \node(RP-11){}; & \node(IdP-11){};\\[\blockExtraHeightBBIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-12){}; & \node(RP-12){}; & \node(IdP-12){};\\[\blockExtraHeightBCIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-13){}; & \node(RP-13){}; & \node(IdP-13){};\\[\blockExtraHeightBDIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-14){}; & \node(RP-14){}; & \node(IdP-14){};\\[\blockExtraHeightBEIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node(Browser-15){}; & \node(RP-15){}; & \node(IdP-15){};\\[\blockExtraHeightBFIcHFJEedAFceEbcFJdcbBbDdIGfEedFB]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](IdP-end-1){/IdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{acg-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{idp}$\end{center}} (RP-0); 

\draw[->] (RP-1) to node [above=2.6pt, anchor=base]{\protostep{acg-start-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to IdP /authEP with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (Browser-1); 

\draw[->] (Browser-2) to node [above=2.6pt, anchor=base]{\protostep{acg-idp-auth-req-1} \textbf{GET /authEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (IdP-2); 

\draw[->] (IdP-3) to node [above=2.6pt, anchor=base]{\protostep{acg-idp-auth-resp-1} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-3); 

\draw[->] (Browser-4) to node [above=2.6pt, anchor=base]{\protostep{acg-idp-auth-req-2} \textbf{POST /authEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$\end{center}} (IdP-4); 

\draw[->] (IdP-5) to node [above=2.6pt, anchor=base]{\protostep{acg-idp-auth-resp-2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to RP $\mi{redirect\_uri}$ with $\mi{code}$, $\mi{state}$\end{center}} (Browser-5); 

\draw[->] (Browser-6) to node [above=2.6pt, anchor=base]{\protostep{acg-redir-ep-req} \textbf{GET $\mi{redirect\_uri}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{state}$\end{center}} (RP-6); 

\draw[->] (RP-7) to node [above=2.6pt, anchor=base]{\protostep{acg-token-req} \textbf{POST /tokenEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}$\end{center}} (IdP-7); 

\draw[->] (IdP-8) to node [above=2.6pt, anchor=base]{\protostep{acg-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (RP-8); 

\draw [dashed] (Browser-9.west) -- (IdP-9.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-9.west) {Authorization:};

\draw[->] (RP-10) to node [above=2.6pt, anchor=base]{\protostep{acg-resource-req} \textbf{GET /resource}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (IdP-10); 

\draw[->] (IdP-11) to node [above=2.6pt, anchor=base]{\protostep{acg-resource-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} protected resource\end{center}} (RP-11); 

\draw [dashed] (Browser-12.west) -- (IdP-12.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-12.west) {Authentication:};

\draw[->] (RP-13) to node [above=2.6pt, anchor=base]{\protostep{acg-introspect-req} \textbf{GET /introspectionEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (IdP-13); 

\draw[->] (IdP-14) to node [above=2.6pt, anchor=base]{\protostep{acg-introspect-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{user\_id}$, $\mi{client\_id}$\end{center}} (RP-14); 

\draw[->] (RP-15) to node [above=2.6pt, anchor=base]{\protostep{acg-redir-ep-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{session\_cookie}$\end{center}} (Browser-15); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (IdP-start-0) -- (IdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-oauth-client-credentials-grant.tex <==
 \scriptsize{ \newlength\blockExtraHeightAbaAdIfcfddEeEAEEJJcDFDIfCAaadFII
\settototalheight\blockExtraHeightAbaAdIfcfddEeEAEEJJcDFDIfCAaadFII{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{client\_secret}$}}
\setlength\blockExtraHeightAbaAdIfcfddEeEAEEJJcDFDIfCAaadFII{\dimexpr \blockExtraHeightAbaAdIfcfddEeEAEEJJcDFDIfCAaadFII - 3ex/4}
\newlength\blockExtraHeightBbaAdIfcfddEeEAEEJJcDFDIfCAaadFII
\settototalheight\blockExtraHeightBbaAdIfcfddEeEAEEJJcDFDIfCAaadFII{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBbaAdIfcfddEeEAEEJJcDFDIfCAaadFII{\dimexpr \blockExtraHeightBbaAdIfcfddEeEAEEJJcDFDIfCAaadFII - 3ex/4}
\newlength\blockExtraHeightCbaAdIfcfddEeEAEEJJcDFDIfCAaadFII
\settototalheight\blockExtraHeightCbaAdIfcfddEeEAEEJJcDFDIfCAaadFII{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightCbaAdIfcfddEeEAEEJJcDFDIfCAaadFII{\dimexpr \blockExtraHeightCbaAdIfcfddEeEAEEJJcDFDIfCAaadFII - 3ex/4}
\newlength\blockExtraHeightDbaAdIfcfddEeEAEEJJcDFDIfCAaadFII
\settototalheight\blockExtraHeightDbaAdIfcfddEeEAEEJJcDFDIfCAaadFII{\parbox{0.4\linewidth}{protected resource}}
\setlength\blockExtraHeightDbaAdIfcfddEeEAEEJJcDFDIfCAaadFII{\dimexpr \blockExtraHeightDbaAdIfcfddEeEAEEJJcDFDIfCAaadFII - 3ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={6cm,between origins}, row sep=4.5ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](IdP-start-0){IdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(IdP-0){};\\[\blockExtraHeightAbaAdIfcfddEeEAEEJJcDFDIfCAaadFII]
\node(Browser-1){}; & \node(RP-1){}; & \node(IdP-1){};\\[\blockExtraHeightBbaAdIfcfddEeEAEEJJcDFDIfCAaadFII]
\node(Browser-2){}; & \node(RP-2){}; & \node(IdP-2){};\\[\blockExtraHeightCbaAdIfcfddEeEAEEJJcDFDIfCAaadFII]
\node(Browser-3){}; & \node(RP-3){}; & \node(IdP-3){};\\[\blockExtraHeightDbaAdIfcfddEeEAEEJJcDFDIfCAaadFII]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](IdP-end-1){/IdP};\\
};
\draw[->] (RP-0) to node [above=2.6pt, anchor=base]{\protostep{ccg-token-req} \textbf{POST /tokenEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{client\_secret}$\end{center}} (IdP-0); 

\draw[->] (IdP-1) to node [above=2.6pt, anchor=base]{\protostep{ccg-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (RP-1); 

\draw[->] (RP-2) to node [above=2.6pt, anchor=base]{\protostep{ccg-resource-req} \textbf{GET /resource}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (IdP-2); 

\draw[->] (IdP-3) to node [above=2.6pt, anchor=base]{\protostep{ccg-resource-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} protected resource\end{center}} (RP-3); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (IdP-start-0) -- (IdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-oauth-implicit-grant-attack.tex <==
 \scriptsize{ \newlength\blockExtraHeightAFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightAFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{idp}$}}
\setlength\blockExtraHeightAFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightAFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightBFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightBFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{attacker}$}}
\setlength\blockExtraHeightBFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightBFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightCFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightCFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{Redirect to Attacker /authEP with $\mi{client\_id}'$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightCFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightCFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightDFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightDFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{Redirect to HIdP /authEP with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightDFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightDFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightEFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightEFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightEFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightEFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightFFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightFFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightFFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightFFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightGFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightGFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightGFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightGFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightHFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightHFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{access\_token}$, $\mi{state}$}}
\setlength\blockExtraHeightHFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightHFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightIFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightIFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightIFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightIFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightJFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightJFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightJFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightJFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightBAFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightBAFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{access\_token}$, $\mi{state}$}}
\setlength\blockExtraHeightBAFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightBAFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightBBFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightBBFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBBFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightBBFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightBCFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightBCFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{None}}
\setlength\blockExtraHeightBCFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightBCFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightBDFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightBDFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{idp}$}}
\setlength\blockExtraHeightBDFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightBDFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightBEFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightBEFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{Redirect to HIdP /authEP with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}'$}}
\setlength\blockExtraHeightBEFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightBEFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightBFFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightBFFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{access\_token}$, $\mi{state}'$}}
\setlength\blockExtraHeightBFFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightBFFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightBGFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightBGFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBGFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightBGFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightBHFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightBHFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{user\_id}$, $\mi{client\_id}$}}
\setlength\blockExtraHeightBHFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightBHFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}
\newlength\blockExtraHeightBIFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd
\settototalheight\blockExtraHeightBIFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\parbox{0.4\linewidth}{$\mi{session\_cookie}$}}
\setlength\blockExtraHeightBIFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd{\dimexpr \blockExtraHeightBIFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd - 3ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={3.5cm,between origins}, row sep=4.5ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](Attacker-start-0){Attacker (AIdP)}; & \node[draw,anchor=base](HIdP-start-0){HIdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(Attacker-0){}; & \node(HIdP-0){};\\[\blockExtraHeightAFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-1){}; & \node(RP-1){}; & \node(Attacker-1){}; & \node(HIdP-1){};\\[\blockExtraHeightBFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-2){}; & \node(RP-2){}; & \node(Attacker-2){}; & \node(HIdP-2){};\\[\blockExtraHeightCFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-3){}; & \node(RP-3){}; & \node(Attacker-3){}; & \node(HIdP-3){};\\[\blockExtraHeightDFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-4){}; & \node(RP-4){}; & \node(Attacker-4){}; & \node(HIdP-4){};\\[\blockExtraHeightEFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-5){}; & \node(RP-5){}; & \node(Attacker-5){}; & \node(HIdP-5){};\\[\blockExtraHeightFFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-6){}; & \node(RP-6){}; & \node(Attacker-6){}; & \node(HIdP-6){};\\[\blockExtraHeightGFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-7){}; & \node(RP-7){}; & \node(Attacker-7){}; & \node(HIdP-7){};\\[\blockExtraHeightHFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-8){}; & \node(RP-8){}; & \node(Attacker-8){}; & \node(HIdP-8){};\\[\blockExtraHeightIFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-9){}; & \node(RP-9){}; & \node(Attacker-9){}; & \node(HIdP-9){};\\[\blockExtraHeightJFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-10){}; & \node(RP-10){}; & \node(Attacker-10){}; & \node(HIdP-10){};\\[\blockExtraHeightBAFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-11){}; & \node(RP-11){}; & \node(Attacker-11){}; & \node(HIdP-11){};\\[\blockExtraHeightBBFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-12){}; & \node(RP-12){}; & \node(Attacker-12){}; & \node(HIdP-12){};\\[\blockExtraHeightBCFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-13){}; & \node(RP-13){}; & \node(Attacker-13){}; & \node(HIdP-13){};\\[\blockExtraHeightBDFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-14){}; & \node(RP-14){}; & \node(Attacker-14){}; & \node(HIdP-14){};\\[\blockExtraHeightBEFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-15){}; & \node(RP-15){}; & \node(Attacker-15){}; & \node(HIdP-15){};\\[\blockExtraHeightBFFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-16){}; & \node(RP-16){}; & \node(Attacker-16){}; & \node(HIdP-16){};\\[\blockExtraHeightBGFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-17){}; & \node(RP-17){}; & \node(Attacker-17){}; & \node(HIdP-17){};\\[\blockExtraHeightBHFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node(Browser-18){}; & \node(RP-18){}; & \node(Attacker-18){}; & \node(HIdP-18){};\\[\blockExtraHeightBIFdAFBeBbFFBFEEJebcDJJGbDdFGdJEGd]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](Attacker-end-1){/Attacker (AIdP)}; & \node[draw,anchor=base](HIdP-end-1){/HIdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{ig-att-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{idp}$\end{center}} (Attacker-0); 

\draw[->] (Attacker-1) to node [above=2.6pt, anchor=base]{\protostep{ig-att-start-req-manipulated} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{attacker}$\end{center}} (RP-1); 

\draw[->] (RP-2) to node [above=2.6pt, anchor=base]{\protostep{ig-att-start-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to Attacker /authEP with $\mi{client\_id}'$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (Attacker-2); 

\draw[->] (Attacker-3) to node [above=2.6pt, anchor=base]{\protostep{ig-att-start-resp-manipulated} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to HIdP /authEP with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (Browser-3); 

\draw[->] (Browser-4) to node [above=2.6pt, anchor=base]{\protostep{ig-att-idp-auth-req-1} \textbf{GET /authEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (HIdP-4); 

\draw[->] (HIdP-5) to node [above=2.6pt, anchor=base]{\protostep{ig-att-idp-auth-resp-1} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-5); 

\draw[->] (Browser-6) to node [above=2.6pt, anchor=base]{\protostep{ig-att-idp-auth-req-2} \textbf{POST /authEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$\end{center}} (HIdP-6); 

\draw[->] (HIdP-7) to node [above=2.6pt, anchor=base]{\protostep{ig-att-idp-auth-resp-2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{access\_token}$, $\mi{state}$\end{center}} (Browser-7); 

\draw[->] (Browser-8) to node [above=2.6pt, anchor=base]{\protostep{ig-att-redir-ep-req} \textbf{GET $\mi{redirect\_uri}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (RP-8); 

\draw[->] (RP-9) to node [above=2.6pt, anchor=base]{\protostep{ig-att-redir-ep-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-9); 

\draw[->] (Browser-10) to node [above=2.6pt, anchor=base]{\protostep{ig-att-redir-ep-token-req} \textbf{POST /token}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$, $\mi{state}$\end{center}} (RP-10); 

\draw[->] (RP-11) to node [above=2.6pt, anchor=base]{\protostep{ig-att-introspect-req} \textbf{GET /resource}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (Attacker-11); 

\draw [dashed] (Browser-12.west) -- (HIdP-12.east);
\node[draw=none,anchor=northwest,below=2ex,right=1ex] at (Browser-12.west) {Continued attack to break authentication:};

\draw[->] (Attacker-13) to node [above=2.6pt, anchor=base]{\protostep{ig-att-start-attacker-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{idp}$\end{center}} (RP-13); 

\draw[->] (RP-14) to node [above=2.6pt, anchor=base]{\protostep{ig-att-start-attacker-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to HIdP /authEP with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}'$\end{center}} (Attacker-14); 

\draw[->] (Attacker-15) to node [above=2.6pt, anchor=base]{\protostep{ig-att-redir-ep-token-attacker-req} \textbf{POST /token}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$, $\mi{state}'$\end{center}} (RP-15); 

\draw[->] (RP-16) to node [above=2.6pt, anchor=base]{\protostep{ig-att-introspect-attacker-req} \textbf{GET /introspectionEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (HIdP-16); 

\draw[->] (HIdP-17) to node [above=2.6pt, anchor=base]{\protostep{ig-att-introspect-attacker-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{user\_id}$, $\mi{client\_id}$\end{center}} (RP-17); 

\draw[->] (RP-18) to node [above=2.6pt, anchor=base]{\protostep{ig-att-redir-ep-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{session\_cookie}$\end{center}} (Attacker-18); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (Attacker-start-0) -- (Attacker-end-1);
\draw [color=gray] (HIdP-start-0) -- (HIdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-oauth-implicit-grant.tex <==
 \scriptsize{ \newlength\blockExtraHeightAdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightAdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{$\mi{idp}$}}
\setlength\blockExtraHeightAdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightAdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}
\newlength\blockExtraHeightBdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightBdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{Redirect to IdP /authEP with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightBdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightBdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}
\newlength\blockExtraHeightCdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightCdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightCdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightCdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}
\newlength\blockExtraHeightDdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightDdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightDdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightDdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}
\newlength\blockExtraHeightEdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightEdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightEdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightEdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}
\newlength\blockExtraHeightFdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightFdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{access\_token}$, $\mi{state}$}}
\setlength\blockExtraHeightFdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightFdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}
\newlength\blockExtraHeightGdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightGdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightGdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightGdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}
\newlength\blockExtraHeightHdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightHdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightHdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightHdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}
\newlength\blockExtraHeightIdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightIdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{$\mi{access\_token}$, $\mi{state}$}}
\setlength\blockExtraHeightIdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightIdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}
\newlength\blockExtraHeightJdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightJdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightJdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightJdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}
\newlength\blockExtraHeightBAdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf
\settototalheight\blockExtraHeightBAdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\parbox{0.4\linewidth}{protected resource}}
\setlength\blockExtraHeightBAdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf{\dimexpr \blockExtraHeightBAdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf - 3ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={6cm,between origins}, row sep=4.5ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](IdP-start-0){IdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(IdP-0){};\\[\blockExtraHeightAdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node(Browser-1){}; & \node(RP-1){}; & \node(IdP-1){};\\[\blockExtraHeightBdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node(Browser-2){}; & \node(RP-2){}; & \node(IdP-2){};\\[\blockExtraHeightCdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node(Browser-3){}; & \node(RP-3){}; & \node(IdP-3){};\\[\blockExtraHeightDdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node(Browser-4){}; & \node(RP-4){}; & \node(IdP-4){};\\[\blockExtraHeightEdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node(Browser-5){}; & \node(RP-5){}; & \node(IdP-5){};\\[\blockExtraHeightFdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node(Browser-6){}; & \node(RP-6){}; & \node(IdP-6){};\\[\blockExtraHeightGdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node(Browser-7){}; & \node(RP-7){}; & \node(IdP-7){};\\[\blockExtraHeightHdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node(Browser-8){}; & \node(RP-8){}; & \node(IdP-8){};\\[\blockExtraHeightIdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node(Browser-9){}; & \node(RP-9){}; & \node(IdP-9){};\\[\blockExtraHeightJdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node(Browser-10){}; & \node(RP-10){}; & \node(IdP-10){};\\[\blockExtraHeightBAdedAdIAEBCHfEHcFaEEGJdJBCdIeaBGf]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](IdP-end-1){/IdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{ig-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{idp}$\end{center}} (RP-0); 

\draw[->] (RP-1) to node [above=2.6pt, anchor=base]{\protostep{ig-start-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to IdP /authEP with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (Browser-1); 

\draw[->] (Browser-2) to node [above=2.6pt, anchor=base]{\protostep{ig-idp-auth-req-1} \textbf{GET /authEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (IdP-2); 

\draw[->] (IdP-3) to node [above=2.6pt, anchor=base]{\protostep{ig-idp-auth-resp-1} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-3); 

\draw[->] (Browser-4) to node [above=2.6pt, anchor=base]{\protostep{ig-idp-auth-req-2} \textbf{POST /authEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$\end{center}} (IdP-4); 

\draw[->] (IdP-5) to node [above=2.6pt, anchor=base]{\protostep{ig-idp-auth-resp-2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{access\_token}$, $\mi{state}$\end{center}} (Browser-5); 

\draw[->] (Browser-6) to node [above=2.6pt, anchor=base]{\protostep{ig-redir-ep-req} \textbf{GET $\mi{redirect\_uri}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (RP-6); 

\draw[->] (RP-7) to node [above=2.6pt, anchor=base]{\protostep{ig-redir-ep-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-7); 

\draw[->] (Browser-8) to node [above=2.6pt, anchor=base]{\protostep{ig-redir-ep-token-req} \textbf{POST /token}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$, $\mi{state}$\end{center}} (RP-8); 

\draw[->] (RP-9) to node [above=2.6pt, anchor=base]{\protostep{ig-resource-req} \textbf{GET /resource}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (IdP-9); 

\draw[->] (IdP-10) to node [above=2.6pt, anchor=base]{\protostep{ig-resource-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} protected resource\end{center}} (RP-10); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (IdP-start-0) -- (IdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-oauth-resource-owner-password-credentials-grant.tex <==
 \scriptsize{ \newlength\blockExtraHeightADaecDdGeJADaEcfBICfAIaeIDAHBaAEe
\settototalheight\blockExtraHeightADaecDdGeJADaEcfBICfAIaeIDAHBaAEe{\parbox{0.4\linewidth}{$\mi{idp}$, $\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightADaecDdGeJADaEcfBICfAIaeIDAHBaAEe{\dimexpr \blockExtraHeightADaecDdGeJADaEcfBICfAIaeIDAHBaAEe - 3ex/4}
\newlength\blockExtraHeightBDaecDdGeJADaEcfBICfAIaeIDAHBaAEe
\settototalheight\blockExtraHeightBDaecDdGeJADaEcfBICfAIaeIDAHBaAEe{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$, $\mi{client\_id}$, $\mi{client\_secret}$}}
\setlength\blockExtraHeightBDaecDdGeJADaEcfBICfAIaeIDAHBaAEe{\dimexpr \blockExtraHeightBDaecDdGeJADaEcfBICfAIaeIDAHBaAEe - 3ex/4}
\newlength\blockExtraHeightCDaecDdGeJADaEcfBICfAIaeIDAHBaAEe
\settototalheight\blockExtraHeightCDaecDdGeJADaEcfBICfAIaeIDAHBaAEe{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightCDaecDdGeJADaEcfBICfAIaeIDAHBaAEe{\dimexpr \blockExtraHeightCDaecDdGeJADaEcfBICfAIaeIDAHBaAEe - 3ex/4}
\newlength\blockExtraHeightDDaecDdGeJADaEcfBICfAIaeIDAHBaAEe
\settototalheight\blockExtraHeightDDaecDdGeJADaEcfBICfAIaeIDAHBaAEe{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightDDaecDdGeJADaEcfBICfAIaeIDAHBaAEe{\dimexpr \blockExtraHeightDDaecDdGeJADaEcfBICfAIaeIDAHBaAEe - 3ex/4}
\newlength\blockExtraHeightEDaecDdGeJADaEcfBICfAIaeIDAHBaAEe
\settototalheight\blockExtraHeightEDaecDdGeJADaEcfBICfAIaeIDAHBaAEe{\parbox{0.4\linewidth}{protected resource}}
\setlength\blockExtraHeightEDaecDdGeJADaEcfBICfAIaeIDAHBaAEe{\dimexpr \blockExtraHeightEDaecDdGeJADaEcfBICfAIaeIDAHBaAEe - 3ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={6cm,between origins}, row sep=4.5ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](IdP-start-0){IdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(IdP-0){};\\[\blockExtraHeightADaecDdGeJADaEcfBICfAIaeIDAHBaAEe]
\node(Browser-1){}; & \node(RP-1){}; & \node(IdP-1){};\\[\blockExtraHeightBDaecDdGeJADaEcfBICfAIaeIDAHBaAEe]
\node(Browser-2){}; & \node(RP-2){}; & \node(IdP-2){};\\[\blockExtraHeightCDaecDdGeJADaEcfBICfAIaeIDAHBaAEe]
\node(Browser-3){}; & \node(RP-3){}; & \node(IdP-3){};\\[\blockExtraHeightDDaecDdGeJADaEcfBICfAIaeIDAHBaAEe]
\node(Browser-4){}; & \node(RP-4){}; & \node(IdP-4){};\\[\blockExtraHeightEDaecDdGeJADaEcfBICfAIaeIDAHBaAEe]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](IdP-end-1){/IdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{ropcg-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{idp}$, $\mi{username}$, $\mi{password}$\end{center}} (RP-0); 

\draw[->] (RP-1) to node [above=2.6pt, anchor=base]{\protostep{ropcg-token-req} \textbf{POST tokenEP}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$, $\mi{client\_id}$, $\mi{client\_secret}$\end{center}} (IdP-1); 

\draw[->] (IdP-2) to node [above=2.6pt, anchor=base]{\protostep{ropcg-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (RP-2); 

\draw[->] (RP-3) to node [above=2.6pt, anchor=base]{\protostep{ropcg-resource-req} \textbf{GET /resource}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (IdP-3); 

\draw[->] (IdP-4) to node [above=2.6pt, anchor=base]{\protostep{ropcg-resource-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} protected resource\end{center}} (RP-4); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (IdP-start-0) -- (IdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-openid-connect-hybrid-flow-attack.tex <==
 \scriptsize{ \newlength\blockExtraHeightABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{email}$}}
\setlength\blockExtraHeightABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{email}'$}}
\setlength\blockExtraHeightBBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightCBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightCBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{email}'$}}
\setlength\blockExtraHeightCBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightCBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightDBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightDBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{attacker}$}}
\setlength\blockExtraHeightDBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightDBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightEBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightEBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightEBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightEBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightFBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightFBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{issuer}'$, $\mi{authEP}$, $\mi{tokenEP}'$, $\mi{registrationEP}'$, $\mi{jwksURI}$, $\mi{userinfoEP}'$, $\mi{responseTypes}$}}
\setlength\blockExtraHeightFBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightFBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightGBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightGBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{redirect\_uris}$}}
\setlength\blockExtraHeightGBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightGBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightHBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightHBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{client\_secret}'$}}
\setlength\blockExtraHeightHBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightHBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightIBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightIBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{Redirect to HIdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightIBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightIBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightJBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightJBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightJBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightJBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBBBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBBBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightBBBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBBBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBCBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBCBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{access\_token}$, $\mi{code}$, $\mi{state}$}}
\setlength\blockExtraHeightBCBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBCBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBDBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBDBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBDBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBDBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBEBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBEBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBEBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBEBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBFBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBFBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{access\_token}$, $\mi{code}$, $\mi{state}$}}
\setlength\blockExtraHeightBFBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBFBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBGBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBGBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}'$}}
\setlength\blockExtraHeightBGBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBGBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBHBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBHBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{access\_token}'$, $\mi{id\_token}$}}
\setlength\blockExtraHeightBHBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBHBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBIBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBIBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBIBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBIBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightBJBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightBJBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBJBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightBJBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}
\newlength\blockExtraHeightCABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb
\settototalheight\blockExtraHeightCABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\parbox{0.4\linewidth}{secret user data}}
\setlength\blockExtraHeightCABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb{\dimexpr \blockExtraHeightCABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb - 3ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={3.5cm,between origins}, row sep=4.5ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](Attacker-start-0){Attacker (AIdP)}; & \node[draw,anchor=base](HIdP-start-0){HIdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(Attacker-0){}; & \node(HIdP-0){};\\[\blockExtraHeightABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-1){}; & \node(RP-1){}; & \node(Attacker-1){}; & \node(HIdP-1){};\\[\blockExtraHeightBBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-2){}; & \node(RP-2){}; & \node(Attacker-2){}; & \node(HIdP-2){};\\[\blockExtraHeightCBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-3){}; & \node(RP-3){}; & \node(Attacker-3){}; & \node(HIdP-3){};\\[\blockExtraHeightDBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-4){}; & \node(RP-4){}; & \node(Attacker-4){}; & \node(HIdP-4){};\\[\blockExtraHeightEBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-5){}; & \node(RP-5){}; & \node(Attacker-5){}; & \node(HIdP-5){};\\[\blockExtraHeightFBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-6){}; & \node(RP-6){}; & \node(Attacker-6){}; & \node(HIdP-6){};\\[\blockExtraHeightGBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-7){}; & \node(RP-7){}; & \node(Attacker-7){}; & \node(HIdP-7){};\\[\blockExtraHeightHBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-8){}; & \node(RP-8){}; & \node(Attacker-8){}; & \node(HIdP-8){};\\[\blockExtraHeightIBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-9){}; & \node(RP-9){}; & \node(Attacker-9){}; & \node(HIdP-9){};\\[\blockExtraHeightJBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-10){}; & \node(RP-10){}; & \node(Attacker-10){}; & \node(HIdP-10){};\\[\blockExtraHeightBABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-11){}; & \node(RP-11){}; & \node(Attacker-11){}; & \node(HIdP-11){};\\[\blockExtraHeightBBBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-12){}; & \node(RP-12){}; & \node(Attacker-12){}; & \node(HIdP-12){};\\[\blockExtraHeightBCBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-13){}; & \node(RP-13){}; & \node(Attacker-13){}; & \node(HIdP-13){};\\[\blockExtraHeightBDBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-14){}; & \node(RP-14){}; & \node(Attacker-14){}; & \node(HIdP-14){};\\[\blockExtraHeightBEBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-15){}; & \node(RP-15){}; & \node(Attacker-15){}; & \node(HIdP-15){};\\[\blockExtraHeightBFBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-16){}; & \node(RP-16){}; & \node(Attacker-16){}; & \node(HIdP-16){};\\[\blockExtraHeightBGBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-17){}; & \node(RP-17){}; & \node(Attacker-17){}; & \node(HIdP-17){};\\[\blockExtraHeightBHBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-18){}; & \node(RP-18){}; & \node(Attacker-18){}; & \node(HIdP-18){};\\[\blockExtraHeightBIBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-19){}; & \node(RP-19){}; & \node(Attacker-19){}; & \node(HIdP-19){};\\[\blockExtraHeightBJBEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node(Browser-20){}; & \node(RP-20){}; & \node(Attacker-20){}; & \node(HIdP-20){};\\[\blockExtraHeightCABEacDecfJbAIEEHBaIAJBfJFdHbAJJGb]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](Attacker-end-1){/Attacker (AIdP)}; & \node[draw,anchor=base](HIdP-end-1){/HIdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}$\end{center}} (Attacker-0); 

\draw[->] (Attacker-1) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-start-req-manipulated} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}'$\end{center}} (RP-1); 

\draw[->] (RP-2) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-wf-req} \textbf{GET /.wk/webfinger}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}'$\end{center}} (Attacker-2); 

\draw[->] (Attacker-3) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-wf-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{attacker}$\end{center}} (RP-3); 

\draw[->] (RP-4) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-conf-req} \textbf{GET /.wk/openid-configuration}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Attacker-4); 

\draw[->] (Attacker-5) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-conf-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{issuer}'$, $\mi{authEP}$, $\mi{tokenEP}'$, $\mi{registrationEP}'$, $\mi{jwksURI}$, $\mi{userinfoEP}'$, $\mi{responseTypes}$\end{center}} (RP-5); 

\draw[->] (RP-6) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-reg-req} \textbf{POST $\mi{registrationEP}'$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{redirect\_uris}$\end{center}} (Attacker-6); 

\draw[->] (Attacker-7) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-reg-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{client\_secret}'$\end{center}} (RP-7); 

\draw[->] (RP-8) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-start-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to HIdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (Browser-8); 

\draw[->] (Browser-9) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-idp-auth-req-1} \textbf{GET $\mi{authEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (HIdP-9); 

\draw[->] (HIdP-10) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-idp-auth-resp-1} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-10); 

\draw[->] (Browser-11) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-idp-auth-req-2} \textbf{POST $\mi{authEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$\end{center}} (HIdP-11); 

\draw[->] (HIdP-12) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-idp-auth-resp-2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{access\_token}$, $\mi{code}$, $\mi{state}$\end{center}} (Browser-12); 

\draw[->] (Browser-13) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-redir-ep-req} \textbf{GET $\mi{redirect\_uri}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (RP-13); 

\draw[->] (RP-14) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-redir-ep-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-14); 

\draw[->] (Browser-15) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-redir-ep-token-req} \textbf{POST /token}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$, $\mi{code}$, $\mi{state}$\end{center}} (RP-15); 

\draw[->] (RP-16) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-token-req} \textbf{POST $\mi{tokenEP}'$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}'$\end{center}} (Attacker-16); 

\draw[->] (Attacker-17) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}'$, $\mi{id\_token}$\end{center}} (RP-17); 

\draw[->] (RP-18) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-userinfo-req} \textbf{GET $\mi{userinfoEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (Attacker-18); 

\draw[->] (Attacker-19) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-access-protected-req} \textbf{GET /protectedResource}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (HIdP-19); 

\draw[->] (HIdP-20) to node [above=2.6pt, anchor=base]{\protostep{oichf-att-access-protected-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} secret user data\end{center}} (Attacker-20); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (Attacker-start-0) -- (Attacker-end-1);
\draw [color=gray] (HIdP-start-0) -- (HIdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}


==> figure-openid-connect-hybrid-flow.tex <==
 \scriptsize{ \newlength\blockExtraHeightAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{email}$}}
\setlength\blockExtraHeightAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{email}$}}
\setlength\blockExtraHeightBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightCHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightCHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{idp}$}}
\setlength\blockExtraHeightCHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightCHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightDHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightDHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightDHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightDHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightEHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightEHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{issuer}$, $\mi{authEP}$, $\mi{tokenEP}$, $\mi{registrationEP}$, $\mi{jwksURI}$, $\mi{userinfoEP}$}}
\setlength\blockExtraHeightEHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightEHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightFHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightFHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{redirect\_uris}$}}
\setlength\blockExtraHeightFHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightFHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightGHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightGHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{client\_secret}$}}
\setlength\blockExtraHeightGHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightGHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightHHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightHHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{Redirect to IdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightHHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightHHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightIHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightIHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$}}
\setlength\blockExtraHeightIHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightIHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightJHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightJHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightJHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightJHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{username}$, $\mi{password}$}}
\setlength\blockExtraHeightBAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{access\_token}$, $\mi{code}$, $\mi{state}$}}
\setlength\blockExtraHeightBBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBCHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBCHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBCHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBCHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBDHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBDHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBDHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBDHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBEHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBEHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{access\_token}$, $\mi{code}$, $\mi{state}$}}
\setlength\blockExtraHeightBEHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBEHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBFHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBFHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}$}}
\setlength\blockExtraHeightBFHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBFHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBGHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBGHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{access\_token}'$, $\mi{id\_token}$}}
\setlength\blockExtraHeightBGHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBGHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBHHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBHHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{}}
\setlength\blockExtraHeightBHHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBHHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBIHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBIHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{pubSignKey}$}}
\setlength\blockExtraHeightBIHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBIHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightBJHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightBJHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{access\_token}$}}
\setlength\blockExtraHeightBJHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightBJHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightCAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightCAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{user\_id}$}}
\setlength\blockExtraHeightCAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightCAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}
\newlength\blockExtraHeightCBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe
\settototalheight\blockExtraHeightCBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\parbox{0.4\linewidth}{$\mi{session\_cookie}$}}
\setlength\blockExtraHeightCBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe{\dimexpr \blockExtraHeightCBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe - 3ex/4}

 \begin{tikzpicture}
   \tikzstyle{xhrArrow} = [color=blue,decoration={markings, mark=at
    position 1 with {\arrow[color=blue]{triangle 45}}}, preaction
  = {decorate}]


    \matrix [column sep={6cm,between origins}, row sep=4.5ex]
  {

    \node[draw,anchor=base](Browser-start-0){Browser}; & \node[draw,anchor=base](RP-start-0){RP}; & \node[draw,anchor=base](IdP-start-0){IdP};\\
\node(Browser-0){}; & \node(RP-0){}; & \node(IdP-0){};\\[\blockExtraHeightAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-1){}; & \node(RP-1){}; & \node(IdP-1){};\\[\blockExtraHeightBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-2){}; & \node(RP-2){}; & \node(IdP-2){};\\[\blockExtraHeightCHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-3){}; & \node(RP-3){}; & \node(IdP-3){};\\[\blockExtraHeightDHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-4){}; & \node(RP-4){}; & \node(IdP-4){};\\[\blockExtraHeightEHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-5){}; & \node(RP-5){}; & \node(IdP-5){};\\[\blockExtraHeightFHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-6){}; & \node(RP-6){}; & \node(IdP-6){};\\[\blockExtraHeightGHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-7){}; & \node(RP-7){}; & \node(IdP-7){};\\[\blockExtraHeightHHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-8){}; & \node(RP-8){}; & \node(IdP-8){};\\[\blockExtraHeightIHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-9){}; & \node(RP-9){}; & \node(IdP-9){};\\[\blockExtraHeightJHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-10){}; & \node(RP-10){}; & \node(IdP-10){};\\[\blockExtraHeightBAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-11){}; & \node(RP-11){}; & \node(IdP-11){};\\[\blockExtraHeightBBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-12){}; & \node(RP-12){}; & \node(IdP-12){};\\[\blockExtraHeightBCHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-13){}; & \node(RP-13){}; & \node(IdP-13){};\\[\blockExtraHeightBDHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-14){}; & \node(RP-14){}; & \node(IdP-14){};\\[\blockExtraHeightBEHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-15){}; & \node(RP-15){}; & \node(IdP-15){};\\[\blockExtraHeightBFHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-16){}; & \node(RP-16){}; & \node(IdP-16){};\\[\blockExtraHeightBGHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-17){}; & \node(RP-17){}; & \node(IdP-17){};\\[\blockExtraHeightBHHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-18){}; & \node(RP-18){}; & \node(IdP-18){};\\[\blockExtraHeightBIHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-19){}; & \node(RP-19){}; & \node(IdP-19){};\\[\blockExtraHeightBJHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-20){}; & \node(RP-20){}; & \node(IdP-20){};\\[\blockExtraHeightCAHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node(Browser-21){}; & \node(RP-21){}; & \node(IdP-21){};\\[\blockExtraHeightCBHdCbGGaBdFCaEDAFbEGbfEaJIFFGFGfe]
\node[draw,anchor=base](Browser-end-1){/Browser}; & \node[draw,anchor=base](RP-end-1){/RP}; & \node[draw,anchor=base](IdP-end-1){/IdP};\\
};
\draw[->] (Browser-0) to node [above=2.6pt, anchor=base]{\protostep{oichf-start-req} \textbf{POST /start}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}$\end{center}} (RP-0); 

\draw[->] (RP-1) to node [above=2.6pt, anchor=base]{\protostep{oichf-wf-req} \textbf{GET /.wk/webfinger}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{email}$\end{center}} (IdP-1); 

\draw[->] (IdP-2) to node [above=2.6pt, anchor=base]{\protostep{oichf-wf-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{idp}$\end{center}} (RP-2); 

\draw[->] (RP-3) to node [above=2.6pt, anchor=base]{\protostep{oichf-conf-req} \textbf{GET /.wk/openid-configuration}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (IdP-3); 

\draw[->] (IdP-4) to node [above=2.6pt, anchor=base]{\protostep{oichf-conf-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{issuer}$, $\mi{authEP}$, $\mi{tokenEP}$, $\mi{registrationEP}$, $\mi{jwksURI}$, $\mi{userinfoEP}$\end{center}} (RP-4); 

\draw[->] (RP-5) to node [above=2.6pt, anchor=base]{\protostep{oichf-reg-req} \textbf{POST $\mi{registrationEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{redirect\_uris}$\end{center}} (IdP-5); 

\draw[->] (IdP-6) to node [above=2.6pt, anchor=base]{\protostep{oichf-reg-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{client\_secret}$\end{center}} (RP-6); 

\draw[->] (RP-7) to node [above=2.6pt, anchor=base]{\protostep{oichf-start-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to IdP $\mi{authEP}$ with $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (Browser-7); 

\draw[->] (Browser-8) to node [above=2.6pt, anchor=base]{\protostep{oichf-idp-auth-req-1} \textbf{GET $\mi{authEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{state}$\end{center}} (IdP-8); 

\draw[->] (IdP-9) to node [above=2.6pt, anchor=base]{\protostep{oichf-idp-auth-resp-1} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-9); 

\draw[->] (Browser-10) to node [above=2.6pt, anchor=base]{\protostep{oichf-idp-auth-req-2} \textbf{POST $\mi{authEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{username}$, $\mi{password}$\end{center}} (IdP-10); 

\draw[->] (IdP-11) to node [above=2.6pt, anchor=base]{\protostep{oichf-idp-auth-resp-2} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} Redirect to RP $\mi{redirect\_uri}$, fragment: $\mi{access\_token}$, $\mi{code}$, $\mi{state}$\end{center}} (Browser-11); 

\draw[->] (Browser-12) to node [above=2.6pt, anchor=base]{\protostep{oichf-redir-ep-req} \textbf{GET $\mi{redirect\_uri}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (RP-12); 

\draw[->] (RP-13) to node [above=2.6pt, anchor=base]{\protostep{oichf-redir-ep-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (Browser-13); 

\draw[->] (Browser-14) to node [above=2.6pt, anchor=base]{\protostep{oichf-redir-ep-token-req} \textbf{POST /token}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$, $\mi{code}$, $\mi{state}$\end{center}} (RP-14); 

\draw[->] (RP-15) to node [above=2.6pt, anchor=base]{\protostep{oichf-token-req} \textbf{POST $\mi{tokenEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{code}$, $\mi{client\_id}$, $\mi{redirect\_uri}$, $\mi{client\_secret}$\end{center}} (IdP-15); 

\draw[->] (IdP-16) to node [above=2.6pt, anchor=base]{\protostep{oichf-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}'$, $\mi{id\_token}$\end{center}} (RP-16); 

\draw[->] (RP-17) to node [above=2.6pt, anchor=base]{\protostep{oichf-jwks-req} \textbf{GET $\mi{jwksURI}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} \end{center}} (IdP-17); 

\draw[->] (IdP-18) to node [above=2.6pt, anchor=base]{\protostep{oichf-jwks-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{pubSignKey}$\end{center}} (RP-18); 

\draw[->] (RP-19) to node [above=2.6pt, anchor=base]{\protostep{oichf-userinfo-req} \textbf{GET $\mi{userinfoEP}$}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{access\_token}$\end{center}} (IdP-19); 

\draw[->] (IdP-20) to node [above=2.6pt, anchor=base]{\protostep{oichf-userinfo-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{user\_id}$\end{center}} (RP-20); 

\draw[->] (RP-21) to node [above=2.6pt, anchor=base]{\protostep{oichf-redir-ep-token-resp} \textbf{Response}} node [below=-8pt, text width=0.5\linewidth, anchor=base]{\begin{center} $\mi{session\_cookie}$\end{center}} (Browser-21); 

\begin{pgfonlayer}{background}
\draw [color=gray] (Browser-start-0) -- (Browser-end-1);
\draw [color=gray] (RP-start-0) -- (RP-end-1);
\draw [color=gray] (IdP-start-0) -- (IdP-end-1);
\end{pgfonlayer}
\end{tikzpicture}}

